Total Domination, Separated Clusters, CD-Coloring: Algorithms and Hardness

Domination and coloring are two classic problems in graph theory. The major focus of this paper is the CD-COLORING problem which combines the flavours of domination and colouring. Let $G$ be an undirected graph. A proper vertex coloring of $G$ is a $cd-coloring$ if each color class has a dominating vertex in $G$. The minimum integer $k$ for which there exists a $cd-coloring$ of $G$ using $k$ colors is called the cd-chromatic number, $\chi_{cd}(G)$. A set $S\subseteq V(G)$ is a total dominating set if any vertex in $G$ has a neighbor in $S$. The total domination number, $\gamma_t(G)$ of $G$ is the minimum integer $k$ such that $G$ has a total dominating set of size $k$. A set $S\subseteq V(G)$ is a $separated-cluster$ if no two vertices in $S$ lie at a distance 2 in $G$. The separated-cluster number, $\omega_s(G)$, of $G$ is the maximum integer $k$ such that $G$ has a separated-cluster of size $k$. In this paper, first we explore the connection between CD-COLORING and TOTAL DOMINATION. We prove that CD-COLORING and TOTAL DOMINATION are NP-Complete on triangle-free $d$-regular graphs for each fixed integer $d\geq 3$. We also study the relationship between the parameters $\chi_{cd}(G)$ and $\omega_s(G)$. Analogous to the well-known notion of `perfectness', here we introduce the notion of `cd-perfectness'. We prove a sufficient condition for a graph $G$ to be cd-perfect (i.e. $\chi_{cd}(H)= \omega_s(H)$, for any induced subgraph $H$ of $G$) which is also necessary for certain graph classes (like triangle-free graphs). Here, we propose a generalized framework via which we obtain several exciting consequences in the algorithmic complexities of special graph classes. In addition, we settle an open problem by showing that the SEPARATED-CLUSTER is polynomially solvable for interval graphs.

==> cubic_gadget1.tex <==
\resizebox{0.35\textwidth}{!}{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=10pt,line width=1mm},myv1/.style={circle, draw, inner sep=0pt,color=white},myv2/.style={rectangle, draw,dotted,inner sep=0pt,line width = 1mm}]
 % \node [label=above: $\Large{r}$](z)  at (0,4) {};

  \node[myv] (a) at (0,4) {};
  \node[myv] (b) at (-2,2) {};
  \node[myv] (c) at (2,2) {};

  \node[myv] (d) at (-3,0) {};
  \node[myv] (e) at (-1,0) {};
  \node[myv] (f) at (1,0) {};
  \node[myv] (g) at (3,0) {};

  \node[myv] (h) at (-3,-2) {};
  \node[myv] (i) at (-1,-2) {};
  \node[myv] (j) at (1,-2) {};
  \node[myv] (k) at (3,-2) {};
   \node[myv1] (l)  at (3,-2.5) {};
   \node[myv1] (m)  at (3,-3) {};
  
    \draw[line width=0.8mm] (a) -- (b);
    \draw[line width=0.8mm] (a) -- (c);
    \draw[line width=0.8mm] (b) -- (d);
    \draw[line width=0.8mm] (b) -- (e);
    \draw[line width=0.8mm] (c) -- (f);
    \draw[line width=0.8mm] (c) -- (g);
    \draw[line width=0.8mm] (d) -- (h);
    \draw[line width=0.8mm] (d) -- (i);
    \draw[line width=0.8mm] (e) -- (h);
    \draw[line width=0.8mm] (e) -- (i);
    \draw[line width=0.8mm] (f) -- (j);
    \draw[line width=0.8mm] (f) -- (k);
    \draw[line width=0.8mm] (g) -- (j);
    \draw[line width=0.8mm] (g) -- (k);
    \draw[line width=0.8mm] (i) to [bend right=25] (j);
    \draw[line width=0.8mm] (h) to [bend right=25] (k);

\end{tikzpicture}}

==> cubic_gadget2.tex <==
\resizebox{0.35\textwidth}{!}{\begin{tikzpicture}[rotate=180,myv/.style={circle, draw, inner sep=10pt,line width=1mm},myv1/.style={circle, draw, inner sep=0pt,color=white,line width=1mm},myv2/.style={rectangle, draw,dotted,inner sep=0pt,line width = 0.5mm}]
 % \node [label=above: $\Large{r}$](z)  at (0,4) {};

  \node[myv] (a) at (0,4) {};
  \node[myv] (b) at (-2,2.5) {};
  \node[myv] (c) at (2,2.5) {};

  \node[myv] (d) at (-3,0.5) {};
  \node[myv] (e) at (-1,0.5) {};
  \node[myv] (f) at (1,0.5) {};
  \node[myv] (g) at (3,0.5) {};

  \node[myv] (h) at (-3,-2) {};
  \node[myv] (i) at (-1,-2) {};
  \node[myv] (j) at (1,-2) {};
  \node[myv] (k) at (3,-2) {};
   \node[myv1] (l)  at (3,-2.5) {};
   \node[myv1] (m)  at (3,-3) {};

    \draw[line width=0.8mm] (a) -- (b);
    \draw[line width=0.8mm] (a) -- (c);
    \draw[line width=0.8mm] (b) -- (d);
    \draw[line width=0.8mm] (b) -- (e);
    \draw[line width=0.8mm] (c) -- (f);
    \draw[line width=0.8mm] (c) -- (g);
    \draw[line width=0.8mm] (d) -- (h);
    \draw[line width=0.8mm] (d) -- (i);
    \draw[line width=0.8mm] (e) -- (h);
    \draw[line width=0.8mm] (e) -- (i);
    \draw[line width=0.8mm] (f) -- (j);
    \draw[line width=0.8mm] (f) -- (k);
    \draw[line width=0.8mm] (g) -- (j);
    \draw[line width=0.8mm] (g) -- (k);
    \draw[line width=0.8mm] (i) to [bend right=25] (j);
    \draw[line width=0.8mm] (h) to [bend right=25] (k);

\end{tikzpicture}}

==> diamond_free_to_bipartite.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
%\usetikzlibrary{decorations.text}
%\usetikzlibrary{decorations.pathmorphing}

\resizebox{0.80\textwidth}{!}{\begin{tikzpicture} [myv1/.style={circle, draw, inner sep=3.5pt, line width = 1 mm, fill=black},myv4/.style={rectangle, draw,dotted,inner sep=0pt,line width = 0.2 mm},mvy5/.style={ellipse, draw, dotted, line width = 0.2mm},mydummy/.style={circle, inner sep=0pt, fill=white}];



\tikzset{
  big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=4,#1]{>}}},
    postaction={decorate},
    shorten >=0.4pt},
  big arrow/.default=black}

\node[myv1] [label = left: \text{\Large $v_1$}] (v1) at (1, 1) {};
\node[mydummy] [label={}] (v11a) at (1, 1.5) {};
\node[mydummy] [label={}] (v12a) at (1, 2) {};

\node[myv1] [label = right: \text{\Large $v_2$}] (v2) at (5, 1) {};
\node[mydummy] [label={}] (v21a) at (5, 1.5) {};
\node[mydummy] [label={}] (v22a) at (5, 2) {};

\node[myv1] [label = left: \text{\Large $v_3$}] (v3) at (-1, -1) {};
%\node[mydummy] (v31b) at (-1, -1.5);
\node[mydummy] [label={}] (v32b) at (-1, -2) {};
%\node[mydummy] (v31l) at (-1.5, -1 );
\node[mydummy] [label={}](v32l) at (-2, -1 ) {};

\node[myv1] [label = above: \text{\Large $v_4$}] (v4) at (3, -1) {};
\node[mydummy] [label={}] (v41a) at (3, -0.5) {};
\node[mydummy] [label={}] (v41b) at (3, -1.5) {};
\node[mydummy] [label={}] (v42b) at (3, -2) {};
\node[mydummy] [label={}] (v41l) at (2.5, -1) {};
\node[mydummy] [label={}] (v41r) at (3.5, -1) {};

\node[myv1] [label = right: \text{\Large $v_5$}] (v5) at (7, -1) {};
%\node[mydummy] (v51b) at (7, -1.5);
\node[mydummy] [label={}] (v52b) at (7, -2) {};
%\node[mydummy] (v51r) at (7.5,-1);
\node[mydummy] [label={}] (v52r) at (8,-1) {};

\node[myv1] [label = left: \text{\Large $v_6$}] (v6) at (-3, -3) {};
%\node[mydummy] (v61l) at (-3.5,-3);
\node[mydummy] [label={}] (v62l) at (-4,-3) {};


\node[myv1] [label = above: \text{\Large $v_7$}] (v7) at (1, -3) {};
\node[mydummy] [label={}] (v71l) at (0.5, -3) {};
%\node[mydummy] [label=] (v72l) at (0, -3) {};

\node[myv1] [label = above: \text{\Large $v_8$}] (v8) at (5, -3) {};
%\node[mydummy] (v81r) at (5.5,-3);
\node[mydummy] [label={}] (v82r) at (6,-3) {};

\node[myv1] [label = right: \text{\Large $v_9$}] (v9) at (9, -3) {};
%\node[mydummy] (v91r) at (9.5, -3);
\node[mydummy] [label={}] (v92r) at (10, -3) {};

\iffalse

%\node[mydummy] [label={}] (v11a) at (1, 1.5) {};
\node[mydummy] [label={}] (v12a) at (1, 2) {};

\node[myv1] [label = right: \text{\Large $v_2$}] (v2) at (5, 1) {};
\node[mydummy] [label={}] (v21a) at (5, 1.5) {};
\node[mydummy] [label={}] (v22a) at (5, 2) {};

\node[myv1] [label = left: \text{\Large $v_3$}] (v3) at (-1, -1) {};
%\node[mydummy] (v31b) at (-1, -1.5);
\node[mydummy] [label={}] (v32b) at (-1, -2) {};
%\node[mydummy] (v31l) at (-1.5, -1 );
\node[mydummy] [label={}](v32l) at (-2, -1 ) {};

\node[myv1] [label = above: \text{\Large $v_4$}] (v4) at (3, -1) {};
\node[mydummy] [label={}] (v41a) at (3, -0.5) {};
\node[mydummy] [label={}] (v41b) at (3, -1.5) {};
\node[mydummy] [label={}] (v42b) at (3, -2) {};
\node[mydummy] [label={}] (v41l) at (2.5, -1) {};
\node[mydummy] [label={}] (v41r) at (3.5, -1) {};

\node[myv1] [label = right: \text{\Large $v_5$}] (v5) at (7, -1) {};
%\node[mydummy] (v51b) at (7, -1.5);
\node[mydummy] [label={}] (v52b) at (7, -2) {};
%\node[mydummy] (v51r) at (7.5,-1);
\node[mydummy] [label={}] (v52r) at (8,-1) {};

\node[myv1] [label = left: \text{\Large $v_6$}] (v6) at (-3, -3) {};
%\node[mydummy] (v61l) at (-3.5,-3);
\node[mydummy] [label={}] (v62l) at (-4,-3) {};

\node[myv1] [label = above: \text{\Large $v_7$}] (v7) at (1, -3) {};
\node[mydummy] [label={}] (v71l) at (0.5, -3);
%\node[mydummy] [label=] (v72l) at (0, -3) {};

\node[myv1] [label = above: \text{\Large $v_8$}] (v8) at (5, -3) {};
%\node[mydummy] (v81r) at (5.5,-3);
\node[mydummy] [label={}] (v82r) at (6,-3) {};

\node[myv1] [label = right: \text{\Large $v_9$}] (v9) at (9, -3) {};
%\node[mydummy] (v91r) at (9.5, -3);
\node[mydummy] [label={}] (v92r) at (10, -3) {};
\fi

\draw (v1) -- (v3) {};
\draw (v1) -- (v4) {};
\draw (v2) -- (v4) {};
\draw (v2) -- (v5) {}; 
\draw (v3) -- (v4) {};
\draw (v3) -- (v6) {};
\draw (v4) -- (v5) {};
\draw (v4) -- (v7) {};
\draw (v4) -- (v8) {};    
\draw (v5) -- (v9) {};
\draw (v7) -- (v8) {};

\node[myv4][fit=(v11a) (v1) (v3) (v32l) (v4) (v41r),  inner xsep=1.5ex, inner ysep=1.5ex, label=above: \text{\Large $C_1$}] {}; 

\node[myv4][fit=(v2) (v4) (v5) (v52r) (v41b),  inner xsep=1.5ex, inner ysep=1.5ex, label=above: \text{\Large $C_2$}] {}; 

\node[myv4][fit=(v3) (v6) (v62l) ,  inner xsep=1.5ex, inner ysep=1.5ex, label=left: \text{\Large $C_3$}] {}; 

\node[myv4][fit=(v4) (v7) (v8) (v41a),  inner xsep=1.5ex, inner ysep=1.5ex, label=below: \text{\Large $C_4$}] {}; 

\node[myv4][fit=(v5) (v9) (v92r),  inner xsep=1.5ex, inner ysep=1.5ex, label=right: \text{\Large $C_5$}] {}; 

\draw[black, big arrow] (12, -1) -- (15, -1) {};

\node[myv1] [label = left: \text{\Large $v_1$}] (v10) at (17, 4.5) {};
\node[myv1] [label = left: \text{\Large $v_2$}]  (v11) at (17, 3.5) {};
\node[myv1] [label = left: \text{\Large $v_3$}] (v12) at (17, 2.5) {};
\node[myv1] [label = left: \text{\Large $v_4$}] (v13) at (17, 1.5) {};
\node[myv1] [label = left: \text{\Large $v_5$}] (v14) at (17, 0.5) {};
\node[myv1] [label = left: \text{\Large $v_6$}] (v15) at (17, -0.5) {};
\node[myv1] [label = left: \text{\Large $v_7$}] (v16) at (17, -1.5) {};
\node[myv1] [label = left: \text{\Large $v_8$}] (v17) at (17, -2.5) {};
\node[myv1] [label = left: \text{\Large $v_9$}] (v18) at (17, -3.5) {};
\node[myv1] [label = left: \text{\Large $u$}] (u) at (17, -4.5) {};

\node[myv1] [label = right: \text{\Large $C_1$}] (k6) at (22, 4) {};
\node[myv1] [label = right: \text{\Large $C_2$}] (k7) at (22, 2) {};
\node[myv1] [label = right: \text{\Large $C_3$}] (k8) at (22, 0) {};
\node[myv1] [label = right: \text{\Large $C_4$}] (k9) at (22, -2) {};
\node[myv1] [label = right: \text{\Large $C_5$}] (k10) at (22, -4) {};

\node [mvy5] [label= {}, fit=(v10)(v11)(v12)(v13)(v14)(v15)(v16)(v17)(v18)(u), inner ysep=2ex, inner xsep=6ex] {};

\node [mvy5] [label={}, fit=(k6)(k7)(k8)(k9)(k10), inner ysep=1ex, inner xsep=6ex] {};

\draw (v10) -- (k6) {};

\draw (v11) -- (k7) {};

\draw (v12) -- (k6) {};
\draw (v12) -- (k8) {};

\draw (v13) -- (k6) {};
\draw (v13) -- (k7) {};
\draw (v13) -- (k9) {};

\draw (v14) -- (k7) {};
\draw (v14) -- (k10) {};

\draw (v15) -- (k8) {};

\draw (v16) -- (k9) {};
\draw (v17) -- (k9) {};

\draw (v18) -- (k10) {};

\draw (u) -- (k6) {};
\draw (u) -- (k7) {};
\draw (u) -- (k8) {};
\draw (u) -- (k9) {};
\draw (u) -- (k10) {};

\end {tikzpicture}}

==> figure_01_a.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt,line width=0.3mm}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.4,0.4) {};
  \node[myv] (b) at (0.4,0.4) {};
  \node[myv] (c) at (-0.4,0) {};
  \node[myv] (d) at (0.4,0) {};
  \node[myv] (e) at (-0.4,-0.4) {};
  \node[myv] (f) at (0.4,-0.4) {};
 

  
  \draw [line width=0.3mm]  (a) -- (b);
  \draw [line width=0.3mm] (b) -- (c);
  \draw [line width=0.3mm] (c) -- (d);
  \draw [line width=0.3mm] (d) -- (e);
  \draw [line width=0.3mm] (e) -- (f);
  \draw [line width=0.3mm] (f) -- (a);
\end{tikzpicture}}

==> figure_01_b.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt,line width=0.3mm}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.4,0.4) {};
  \node[myv] (b) at (0.4,0.4) {};
  \node[myv] (c) at (-0.4,0) {};
  \node[myv] (d) at (0.4,0) {};
  \node[myv] (e) at (-0.4,-0.4) {};
  \node[myv] (f) at (0.4,-0.4) {};
 

  
  \draw [line width=0.3mm](a) -- (b);
  \draw [line width=0.3mm](b) -- (c);
  \draw [line width=0.3mm](c) -- (d);
  \draw [line width=0.3mm](d) -- (e);
  \draw [line width=0.3mm](e) -- (f);
  \draw [line width=0.3mm](f) -- (a);

  \draw [line width=0.3mm] (b) -- (d);
\end{tikzpicture}}

==> figure_01_c.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt,line width=0.3mm}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.4,0.4) {};
  \node[myv] (b) at (0.4,0.4) {};
  \node[myv] (c) at (-0.4,0) {};
  \node[myv] (d) at (0.4,0) {};
  \node[myv] (e) at (-0.4,-0.4) {};
  \node[myv] (f) at (0.4,-0.4) {};
 

  
  \draw [line width=0.3mm] (a) -- (b);
  \draw [line width=0.3mm] (b) -- (c);
  \draw [line width=0.3mm] (c) -- (d);
  \draw [line width=0.3mm] (d) -- (e);
  \draw [line width=0.3mm] (e) -- (f);
  \draw [line width=0.3mm] (f) -- (a);

  \draw [line width=0.3mm] (b) -- (d);
  \draw [line width=0.3mm] (f) -- (d);
\end{tikzpicture}}

==> figure_01_d.tex <==
\fbox{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt,line width=0.3mm}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-0.4,0.4) {};
  \node[myv] (b) at (0.4,0.4) {};
  \node[myv] (c) at (-0.4,0) {};
  \node[myv] (d) at (0.4,0) {};
  \node[myv] (e) at (-0.4,-0.4) {};
  \node[myv] (f) at (0.4,-0.4) {};
 

  
  \draw [line width=0.3mm] (a) -- (b);
  \draw [line width=0.3mm] (b) -- (c);
  \draw [line width=0.3mm] (c) -- (d);
  \draw [line width=0.3mm] (d) -- (e);
  \draw [line width=0.3mm] (e) -- (f);
  \draw [line width=0.3mm] (f) -- (a);

  \draw [line width=0.3mm] (b) -- (d);
  \draw [line width=0.3mm] (f) -- (d);
  \draw [line width=0.3mm] (b) to [bend left=50] (f);
\end{tikzpicture}}

==> figure_02.tex <==
\resizebox{0.45\textwidth}{!}{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=3.5pt},myv1/.style={circle, draw, inner sep=0pt,color=white},myv2/.style={rectangle, draw,dotted,inner sep=0pt,line width = 0.5mm}]
 % \node [label=above: $\Large{r}$](z)  at (0,4) {};

  \node[myv] (a) at (0,3) {$a$};
  \node[myv][fill=black] (b) at (-2,2) {\textcolor{white}{$b$}};
  \node[myv][fill=black] (c) at (2,2) {\textcolor{white}{$c$}};

  \node[myv][fill=black] (d) at (-3,1) {\textcolor{white}{$d$}};
  \node[myv] (e) at (-1,1) {$e$};
  \node[circle, draw, inner sep=2.5pt][fill=black] (f) at (1,1) {\textcolor{white}{$f$}};
  \node[myv] (g) at (3,1) {$g$};

  \node[myv] (h) at (-3,-0.25) {$h$};
  \node[myv] (i) at (-1,-0.25) {$i$};
  \node[myv] (j) at (1,-0.25) {$j$};
  \node[myv] (k) at (3,-0.25) {$k$};
   \node[myv1] (l)  at (3,-1) {};
   \node[myv1] (m)  at (3,-1.5) {};
  
    \draw (a) -- (b);
    \draw (a) -- (c);
    \draw (b) -- (d);
    \draw (b) -- (e);
    \draw (c) -- (f);
    \draw (c) -- (g);
    \draw (d) -- (h);
    \draw (d) -- (i);
    \draw (e) -- (h);
    \draw (e) -- (i);
    \draw (f) -- (j);
    \draw (f) -- (k);
    \draw (g) -- (j);
    \draw (g) -- (k);
    \draw (i) to [bend right=20] (j);
    \draw (h) to [bend right=20] (k);

    \node[myv2][fit=(b) (d) (g) (h) (k) (m),  inner xsep=5.5ex, inner ysep=1.00ex, label=right:$H$] {}; 
    \node[myv2][dashed][fit= (d) (g) (h) (k) (l),  inner xsep=1.5ex, inner ysep=0.75ex, label=right:$H'$] {};
 % \draw (a) -- (d);
  
\end{tikzpicture}}

==> figure_03.tex <==
\resizebox{0.2\textwidth}{!}{\begin{tikzpicture} [myv/.style={circle, draw, inner sep=5pt,line width=0.5mm},myv1/.style={circle, draw, inner sep=0pt,color=white},myv2/.style={rectangle, draw, dotted,  inner sep=2pt,line width = 0.5mm}]
 % \node [label=above: $\Large{r}$](z)  at (0,4) {};

  \node[myv] (a) at (0,0) {};
  \node[myv] (b) at (0,2) {};
  \node[myv] (c) at (2,0) {};

  \node[myv] (d) at (2,2) {};
  \node[myv] (e) at (4,0) {};
  \node[myv] (f) at (4,2) {};
  
    \draw[line width=0.5mm] (a) -- (b);
    \draw[line width=0.5mm] (b) -- (c);
    \draw[line width=0.5mm] (c) -- (d);
    \draw[line width=0.5mm] (d) -- (e);
    \draw[line width=0.5mm] (e) -- (f);
    \draw[line width=0.5mm] (e) -- (b);
    
\end{tikzpicture}}

==> figure_04.tex <==
\resizebox{0.5\textwidth}{!}{\begin{tikzpicture} [myv/.style={circle, draw, inner sep=8pt,line width=0.8mm},myv1/.style={circle, draw, inner sep=0pt,color=white},myv2/.style={rectangle, draw, dotted,  inner sep=2pt,line width = 0.8mm}]
 % \node [label=above: $\Large{r}$](z)  at (0,4) {};

  \node[myv] (a) at (-4,1) {};
  \node[myv] (b) at (-4,3) {};
  \node[myv] (c) at (2,1) {};
  \node[myv] (d) at (2,3) {};
 % \node[circle, draw, inner sep=5pt] (d) at (4,2) {};
  \node[myv] (e) at (8,1) {};
  \node[myv] (f) at (8,3) {};
  
    \draw[line width=0.8mm]  (a) -- (b);
    \draw[line width=0.8mm] (b) -- (c);
    \draw[line width=0.8mm] (c) -- (d);
    \draw[line width=0.8mm] (d) -- (e);
    \draw[line width=0.8mm] (e) -- (f);
    \draw[line width=0.8mm] (e) -- (b);
    
    
    \node (g) at (-4,-4) { {\input{cubic_gadget1}}};
    \node[myv2] [fit=  (g), inner xsep=0.5ex, inner ysep=0.5ex] {};
    \node  (h) at (2,-4) {\input{cubic_gadget1}};
    \node[myv2]   [fit=  (h), inner xsep=0.5ex, inner ysep=0.5ex] {};
    \node  (i) at (8,-4) {\input{cubic_gadget1}};
    \node[myv2]   [fit=  (i), inner xsep=0.5ex, inner ysep=0.5ex] {};
    \node  (j) at (-4,8) {\input{cubic_gadget2}};
    \node[myv2]   [fit=  (j), inner xsep=0.5ex, inner ysep=0.5ex] {};
    \node   (k) at (2,8) {\input{cubic_gadget2}};
    \node[myv2]   [fit=  (k), inner xsep=0.5ex, inner ysep=0.5ex] {};
    \node   (l) at (8,8) {\input{cubic_gadget2}};
    \node[myv2]   [fit=  (l), inner xsep=0.5ex, inner ysep=0.5ex] {};

   \draw[line width=0.8mm] (-4, -1.25) -- (-4,0.7);
   \draw[line width=0.8mm] (2,-1.15) -- (-3.65,1.0);
   \draw[line width=0.8mm] (2.25,0.75) -- (8, -1.15);
   \draw[line width=0.8mm] (-4,5.15) -- (2,3.35);
   \draw[line width=0.8mm] (2, 5.15) -- (8,3.35);
   \draw[line width=0.8mm] (8,3.35) -- (8,5.2);

\end{tikzpicture}}

==> figure_05.tex <==
\resizebox{1\textwidth}{!}{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt},myv1/.style={circle, draw, inner sep=0pt,color=white},myv2/.style={rectangle, dotted, draw,inner sep=0pt,line width = 0.3mm},myv3/.style={circle, draw, inner sep=6pt},myv4/.style={rectangle, dashed, draw,inner sep=0pt,line width = 0.3mm}]
 % \node [label=above: $\Large{r}$](z)  at (0,4) {};

  \node[myv3] (a) at (8.5,6) {\huge{$a$}};
  \node[myv3] [fill=black] (b) at (-4,2) {\huge{\textcolor{white}{$b$}}};
  \node[myv3] [fill=black] (c) at (4,2) {\huge{\textcolor{white}{$c$}}};
  \node[myv3]  [fill=black](b1) at (12,2) {};
  \node[myv3]  [fill=black](c1) at (20,2) {};

  \node[myv]  [fill=black] (d1) at (-7,0) {\huge{\textcolor{white}{$d1$}}};
  \node[myv] (d2) at (-5,0) {\huge{$d2$}};
  \node[myv] (d3) at (-3,0) {\huge{$d3$}};
  \node[myv] (d4) at (-1,0) {\huge{$d4$}};

  \node[myv]  [fill=black](f1) at (1,0) {\huge{\textcolor{white}{$f1$}}};
  \node[myv] (f2) at (3,0) {\huge{$f2$}};
  \node[myv] (f3) at (5,0) {\huge{$f3$}};
  \node[myv] (f4) at (7,0) {\huge{$f4$}};
 
  \node[myv] (e1) at (-7,-2) {\huge{{$e1$}}};
  \node[myv] (e2) at (-5,-2) {\huge{$e2$}};
  \node[myv] (e3) at (-3,-2) {\huge{$e3$}};
  \node[myv] (e4) at (-1,-2) {\huge{$e4$}};
  \node[myv] (g1) at (1,-2) {\huge{{$g1$}}};
  \node[myv] (g2) at (3,-2) {\huge{$g2$}};
  \node[myv] (g3) at (5,-2) {\huge{$g3$}};
  \node[myv] (g4) at (7,-2) {\huge{$g4$}};

  \node[myv3]  [fill=black](h1) at (9,0) {};
  \node[myv3] (h2) at (11,0) {};
  \node[myv3] (h3) at (13,0) {};
  \node[myv3] (h4) at (15,0) {};

  \node[myv3]  [fill=black](j1) at (17,0) {};
  \node[myv3] (j2) at (19,0) {};
  \node[myv3] (j3) at (21,0) {};
  \node[myv3] (j4) at (23,0) {};
 
  \node[myv3] (i1) at (9,-2) {};
  \node[myv3] (i2) at (11,-2) {};
  \node[myv3] (i3) at (13,-2) {};
  \node[myv3] (i4) at (15,-2) {};
  \node[myv3] (k1) at (17,-2) {};
  \node[myv3] (k2) at (19,-2) {};
  \node[myv3] (k3) at (21,-2) {};
  \node[myv3] (k4) at (23,-2) {};


   \node[myv1] (l)  at (3,-3.5) {};
   \node[myv1] (m)  at (3,-4) {};
  % \node[myv1] (n)  at (3,-4) {};
  
    \draw (a) -- (b);
    \draw (a) -- (c);
    \draw (a) -- (b1);
    \draw (a) -- (c1);
    \draw (b) -- (d1);
    \draw (b) -- (d2);
    \draw (b) -- (d3);
    \draw (b) -- (d4);
    \draw (c) -- (f1);
    \draw (c) -- (f2);
    \draw (c) -- (f3);
    \draw (c) -- (f4);
    
    \draw (d1) -- (e1);
    \draw (d1) -- (e2);
    \draw (d1) -- (e3);
    \draw (d1) -- (e4);
    \draw (d2) -- (e1);
    \draw (d2) -- (e2);
    \draw (d2) -- (e3);
    \draw (d2) -- (e4);

    \draw (d3) -- (e1);
    \draw (d3) -- (e2);
    \draw (d3) -- (e3);
    \draw (d3) -- (e4);
    \draw (d4) -- (e1);
    \draw (d4) -- (e2);
    \draw (d4) -- (e3);
    \draw (d4) -- (e4);

    \draw (f1) -- (g1);
    \draw (f1) -- (g2);
    \draw (f1) -- (g3);
    \draw (f1) -- (g4);
    \draw (f2) -- (g1);
    \draw (f2) -- (g2);
    \draw (f2) -- (g3);
    \draw (f2) -- (g4);

    \draw (f3) -- (g1);
    \draw (f3) -- (g2);
    \draw (f3) -- (g3);
    \draw (f3) -- (g4);
    \draw (f4) -- (g1);
    \draw (f4) -- (g2);
    \draw (f4) -- (g3);
    \draw (f4) -- (g4);

    \draw (h1) -- (i1);
    \draw (h1) -- (i2);
    \draw (h1) -- (i3);
    \draw (h1) -- (i4);
    \draw (h2) -- (i1);
    \draw (h2) -- (i2);
    \draw (h2) -- (i3);
    \draw (h2) -- (i4);

    \draw (h3) -- (i1);
    \draw (h3) -- (i2);
    \draw (h3) -- (i3);
    \draw (h3) -- (i4);
    \draw (h4) -- (i1);
    \draw (h4) -- (i2);
    \draw (h4) -- (i3);
    \draw (h4) -- (i4);

    \draw (j1) -- (k1);
    \draw (j1) -- (k2);
    \draw (j1) -- (k3);
    \draw (j1) -- (k4);
    \draw (j2) -- (k1);
    \draw (j2) -- (k2);
    \draw (j2) -- (k3);
    \draw (j2) -- (k4);

    \draw (j3) -- (k1);
    \draw (j3) -- (k2);
    \draw (j3) -- (k3);
    \draw (j3) -- (k4);
    \draw (j4) -- (k1);
    \draw (j4) -- (k2);
    \draw (j4) -- (k3);
    \draw (j4) -- (k4);

    \draw (b1) -- (h1);
    \draw (b1) -- (h2);
    \draw (b1) -- (h3);
    \draw (b1) -- (h4);
    \draw (c1) -- (j1);
    \draw (c1) -- (j2);
    \draw (c1) -- (j3);
    \draw (c1) -- (j4);

    \draw (e1) to [bend right=20] (g4);
    \draw (e2) to [bend right=20] (g3);
    \draw (e3) to [bend right=20] (g2);
    \draw (e4) to [bend right=20] (g1);
    \draw (i1) to [bend right=20] (k4);
    \draw (i2) to [bend right=20] (k3);
    \draw (i3) to [bend right=20] (k2);
    \draw (i4) to [bend right=20] (k1);

   \node[myv4][fit=  (d1) (e1) (g4)  (l),  inner xsep=1.5ex, inner ysep=2.5ex, label=above:{\huge{$H_1'$}}] {};
   \node[myv2][fit=(b) (e1) (g4) (m),  inner xsep=5.5ex, inner ysep= 5.75ex, label=above:\huge{$H_1$}] {}; 
 
\end{tikzpicture}}

==> figure_06.tex <==
\resizebox{0.8\textwidth}{!}{\begin{tikzpicture}[myv/.style={circle, draw, inner sep=0pt},myv1/.style={circle, draw, inner sep=0pt,color=white},myv2/.style={rectangle, draw,inner sep=0pt,line width = 0.5mm},myv3/.style={circle, draw, inner sep=6pt},myv4/.style={circle, inner sep=0pt}]
 % \node [label=above: $\Large{r}$](z)  at (0,4) {};

  \node[myv3] (a) at (-2,6) {\huge{$a$}};
  \node[myv3] (a1) at (11,6) {\huge{$b$}};
  \node[myv3]  [fill=black](b) at (-5,2) {\huge{\textcolor{white}{$c$}}};
  \node[myv3]  [fill=black](c) at (1,2) {\huge{\textcolor{white}{$d$}}};
  \node[myv3]  [fill=black](b1) at (8,2) {};
  \node[myv3]  [fill=black](c1) at (14,2) {};

  \node[myv]  [fill=black](d1) at (-7,0) {\huge{\textcolor{white}{$d1$}}};
  \node[myv] (d2) at (-5,0) {\huge{$d2$}};
  \node[myv] (d3) at (-3,0) {\huge{$d3$}};

  \node[myv]  [fill=black](f1) at (-1,0) {\huge{\textcolor{white}{$f1$}}};
  \node[myv] (f2) at (1,0) {\huge{$f2$}};
  \node[myv] (f3) at (3,0) {\huge{$f3$}};
   
  \node[myv] (e1) at (-7,-2) {\huge{$e1$}};
  \node[myv] (e2) at (-5,-2) {\huge{$e2$}};
  \node[myv] (e3) at (-3,-2) {\huge{$e3$}};
 
  \node[myv] (g1) at (-1,-2) {\huge{$g1$}};
  \node[myv] (g2) at (1,-2) {\huge{$g2$}};
  \node[myv] (g3) at (3,-2) {\huge{$g3$}};

  \node[myv3]  [fill=black](h1) at (6,0) {};
  \node[myv3] (h2) at (8,0) {};
  \node[myv3] (h3) at (10,0) {};
  
  \node[myv3]  [fill=black](j1) at (12,0) {};
  \node[myv3] (j2) at (14,0) {};
  \node[myv3] (j3) at (16,0) {};
 
  \node[myv3] (i1) at (6,-2) {};
  \node[myv3] (i2) at (8,-2) {};
  \node[myv3] (i3) at (10,-2) {};
 
  \node[myv3] (k1) at (12,-2) {};
  \node[myv3] (k2) at (14,-2) {};
  \node[myv3] (k3) at (16,-2) {};
 
   \node[myv1] (l)  at (4,-3.5) {};
   \node[myv1] (m)  at (4,-4) {};
   
   \node[myv1] (n)  at (14,-4.5) {};
   
    \draw (a) -- (a1);
    \draw (a) -- (b);
    \draw (a) -- (c);
    \draw (a1) -- (b1);
    \draw (a1) -- (c1);
    \draw (b) -- (d1);
    \draw (b) -- (d2);
    \draw (b) -- (d3);

    \draw (c) -- (f1);
    \draw (c) -- (f2);
    \draw (c) -- (f3);
    
    \draw (d1) -- (e1);
    \draw (d1) -- (e2);
    \draw (d1) -- (e3);
    
    \draw (d2) -- (e1);
    \draw (d2) -- (e2);
    \draw (d2) -- (e3);
  
    \draw (d3) -- (e1);
    \draw (d3) -- (e2);
    \draw (d3) -- (e3);
  
    \draw (f1) -- (g1);
    \draw (f1) -- (g2);
    \draw (f1) -- (g3);
   
    \draw (f2) -- (g1);
    \draw (f2) -- (g2);
    \draw (f2) -- (g3);
   
    \draw (f3) -- (g1);
    \draw (f3) -- (g2);
    \draw (f3) -- (g3);
   
    \draw (h1) -- (i1);
    \draw (h1) -- (i2);
    \draw (h1) -- (i3);
   
    \draw (h2) -- (i1);
    \draw (h2) -- (i2);
    \draw (h2) -- (i3);
   
    \draw (h3) -- (i1);
    \draw (h3) -- (i2);
    \draw (h3) -- (i3);
   
    \draw (j1) -- (k1);
    \draw (j1) -- (k2);
    \draw (j1) -- (k3);
   
    \draw (j2) -- (k1);
    \draw (j2) -- (k2);
    \draw (j2) -- (k3);
  
    \draw (j3) -- (k1);
    \draw (j3) -- (k2);
    \draw (j3) -- (k3);
    
    \draw (b1) -- (h1);
    \draw (b1) -- (h2);
    \draw (b1) -- (h3);
  
    \draw (c1) -- (j1);
    \draw (c1) -- (j2);
    \draw (c1) -- (j3);
     
    \draw (e1) to [bend right=20] (g3);
    \draw (e2) to [bend right=20] (g2);
    \draw (e3) to [bend right=20] (g1);
   
    \draw (i1) to [bend right=20] (k3);
    \draw (i2) to [bend right=20] (k2);
    \draw (i3) to [bend right=20] (k1);

    \node[myv2][dotted](H)[fit=(b) (e1) (g3) (m),  inner xsep=3.5ex, inner ysep=3.00ex] {}; 
    
    \node[myv4] at (-7,3.75) {\huge{$H_{11}$}};
    
    \node[myv2][dashed][fit=  (d1) (e1) (g3)  (l),  inner xsep=0.6ex, inner ysep=2.5ex] {};
    
     \node[myv4] at (-7,1.75) {\huge{$H_{11}'$}};

     \node[myv2][dashed][fit=  (a) (b) (H)  ,  inner xsep=1.5ex, inner ysep=2.5ex] {};

      \node[myv4] at (-7,7.75) {\huge{$W_1$}};

     \node[myv2][dashed][fit=  (a1) (k3) (h1) (n),  inner xsep=1.5ex, inner ysep=2.5ex] {};

      \node[myv4] at (7,7.75) {\huge{$W_2$}};

\end{tikzpicture}}

==> figure_07.tex <==
\begin{tikzpicture}[myv/.style={circle, draw, inner sep=1.5pt,line width=0.3mm}]
  \node (z) at (0,0) {};

  \node[myv] (a) at (-1,0) {};
  \node[myv] (b) at (0,0) {};
  \node[myv] (c) at (1,0) {};
  \node[myv] (d) at (2,0) {};
  \node[myv] (e) at (3,0) {};
  \node[myv] (f) at (0.5,0.5) {};
  \node[myv] (g) at (1.5,0.5) {};
 
  \draw[line width=0.3mm] (a) -- (b);
  \draw[line width=0.3mm] (b) -- (c);
  \draw[line width=0.3mm] (c) -- (d);
  \draw[line width=0.3mm] (d) -- (e);
  \draw[line width=0.3mm] (b) -- (f);
  \draw[line width=0.3mm] (c) -- (f);
  \draw[line width=0.3mm] (c) -- (g);
  \draw[line width=0.3mm] (d) -- (g);
\end{tikzpicture}

==> figure_08_a.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
%\usetikzlibrary{decorations.text}
%\usetikzlibrary{decorations.pathmorphing}

\resizebox{\textwidth}{!}{\begin{tikzpicture} [myv1/.style={circle, draw, inner sep=3.5pt, line width = 1 mm, fill=black},myv4/.style={rectangle, draw,dotted,inner sep=0pt,line width = 0.2 mm},mvy5/.style={ellipse, draw, dotted, line width = 0.2mm},mydummy/.style={circle, inner sep=0pt, fill=white}];



\tikzset{
  big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=4,#1]{>}}},
    postaction={decorate},
    shorten >=0.4pt},
  big arrow/.default=black}

\node[myv1] [label = left: \text{\huge {$v_1$}}] (v1) at (1, 1) {};
\node[mydummy] [label={}] (v11a) at (1, 1.5) {};
\node[mydummy] [label={}] (v12a) at (1, 2) {};

\node[myv1] [label = right: \text{\huge { $v_2$}}] (v2) at (5, 1) {};
\node[mydummy] [label={}] (v21a) at (5, 1.5) {};
\node[mydummy] [label={}] (v22a) at (5, 2) {};

\node[myv1] [label = left: \text{\huge {$v_3$}}] (v3) at (-1, -1) {};
%\node[mydummy] (v31b) at (-1, -1.5);
\node[mydummy] [label={}] (v32b) at (-1, -2) {};
%\node[mydummy] (v31l) at (-1.5, -1 );
\node[mydummy] [label={}](v32l) at (-2, -1 ) {};

\node[myv1] [label = above: \text{\huge {$v_4$}}] (v4) at (3, -1) {};
\node[mydummy] [label={}] (v41a) at (3, -0.5) {};
\node[mydummy] [label={}] (v41b) at (3, -1.5) {};
\node[mydummy] [label={}] (v42b) at (3, -2) {};
\node[mydummy] [label={}] (v41l) at (2.5, -1) {};
\node[mydummy] [label={}] (v41r) at (3.5, -1) {};

\node[myv1] [label = right: \text{\huge {$v_5$}}] (v5) at (7, -1) {};
%\node[mydummy] (v51b) at (7, -1.5);
\node[mydummy] [label={}] (v52b) at (7, -2) {};
%\node[mydummy] (v51r) at (7.5,-1);
\node[mydummy] [label={}] (v52r) at (8,-1) {};

\node[myv1] [label = left: \text{\huge {$v_6$}}] (v6) at (-3, -3) {};
%\node[mydummy] (v61l) at (-3.5,-3);
\node[mydummy] [label={}] (v62l) at (-4,-3) {};


\node[myv1] [label = above: \text{\huge {$v_7$}}] (v7) at (1, -3) {};
\node[mydummy] [label={}] (v71l) at (0.5, -3) {};
%\node[mydummy] [label=] (v72l) at (0, -3) {};

\node[myv1] [label = above: \text{\huge {$v_8$}}] (v8) at (5, -3) {};
%\node[mydummy] (v81r) at (5.5,-3);
\node[mydummy] [label={}] (v82r) at (6,-3) {};

\node[myv1] [label = right: \text{\huge {$v_9$}}] (v9) at (9, -3) {};
%\node[mydummy] (v91r) at (9.5, -3);
\node[mydummy] [label={}] (v92r) at (10, -3) {};

\iffalse

%\node[mydummy] [label={}] (v11a) at (1, 1.5) {};
\node[mydummy] [label={}] (v12a) at (1, 2) {};

\node[myv1] [label = right: \text{\huge {$v_2$}}] (v2) at (5, 1) {};
\node[mydummy] [label={}] (v21a) at (5, 1.5) {};
\node[mydummy] [label={}] (v22a) at (5, 2) {};

\node[myv1] [label = left: \text{\huge {$v_3$}}] (v3) at (-1, -1) {};
%\node[mydummy] (v31b) at (-1, -1.5);
\node[mydummy] [label={}] (v32b) at (-1, -2) {};
%\node[mydummy] (v31l) at (-1.5, -1 );
\node[mydummy] [label={}](v32l) at (-2, -1 ) {};

\node[myv1] [label = above: \text{\huge {$v_4$}}] (v4) at (3, -1) {};
\node[mydummy] [label={}] (v41a) at (3, -0.5) {};
\node[mydummy] [label={}] (v41b) at (3, -1.5) {};
\node[mydummy] [label={}] (v42b) at (3, -2) {};
\node[mydummy] [label={}] (v41l) at (2.5, -1) {};
\node[mydummy] [label={}] (v41r) at (3.5, -1) {};

\node[myv1] [label = right: \text{\huge {$v_5$}}] (v5) at (7, -1) {};
%\node[mydummy] (v51b) at (7, -1.5);
\node[mydummy] [label={}] (v52b) at (7, -2) {};
%\node[mydummy] (v51r) at (7.5,-1);
\node[mydummy] [label={}] (v52r) at (8,-1) {};

\node[myv1] [label = left: \text{\huge {$v_6$}}] (v6) at (-3, -3) {};
%\node[mydummy] (v61l) at (-3.5,-3);
\node[mydummy] [label={}] (v62l) at (-4,-3) {};

\node[myv1] [label = above: \text{\huge {$v_7$}}] (v7) at (1, -3) {};
\node[mydummy] [label={}] (v71l) at (0.5, -3);
%\node[mydummy] [label=] (v72l) at (0, -3) {};

\node[myv1] [label = above: \text{\huge {$v_8$}}] (v8) at (5, -3) {};
%\node[mydummy] (v81r) at (5.5,-3);
\node[mydummy] [label={}] (v82r) at (6,-3) {};

\node[myv1] [label = right: \text{\huge {$v_9$}}] (v9) at (9, -3) {};
%\node[mydummy] (v91r) at (9.5, -3);
\node[mydummy] [label={}] (v92r) at (10, -3) {};
\fi

\draw (v1) -- (v3) {};
\draw (v1) -- (v4) {};
\draw (v2) -- (v4) {};
\draw (v2) -- (v5) {}; 
\draw (v3) -- (v4) {};
\draw (v3) -- (v6) {};
\draw (v4) -- (v5) {};
\draw (v4) -- (v7) {};
\draw (v4) -- (v8) {};    
\draw (v5) -- (v9) {};
\draw (v7) -- (v8) {};

\node[myv4][fit=(v11a) (v1) (v3) (v32l) (v4) (v41r),  inner xsep=1.5ex, inner ysep=1.5ex, label=above: \text{\huge {$C_1$}}] {}; 

\node[myv4][fit=(v2) (v4) (v5) (v52r) (v41b),  inner xsep=1.5ex, inner ysep=1.5ex, label=above: \text{\huge { $C_2$}}] {}; 

\node[myv4][fit=(v3) (v6) (v62l) ,  inner xsep=1.5ex, inner ysep=1.5ex, label=left: \text{\huge {$C_3$}}] {}; 

\node[myv4][fit=(v4) (v7) (v8) (v41a),  inner xsep=1.5ex, inner ysep=1.5ex, label=below: \text{\huge {$C_4$}}] {}; 

\node[myv4][fit=(v5) (v9) (v92r),  inner xsep=1.5ex, inner ysep=1.5ex, label=right: \text{\huge {$C_5$}}] {}; 

\end {tikzpicture}}

==> figure_08_b.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
%\usetikzlibrary{decorations.text}
%\usetikzlibrary{decorations.pathmorphing}

\resizebox{0.40\textwidth}{!}{\begin{tikzpicture} [myv1/.style={circle, draw, inner sep=3.5pt, line width = 1 mm, fill=black},myv4/.style={rectangle, draw,dotted,inner sep=0pt,line width = 0.2 mm},mvy5/.style={ellipse, draw, dotted, line width = 0.2mm,inner sep=5pt},mydummy/.style={circle, inner sep=0pt, fill=white}];


\tikzset{
  big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=4,#1]{>}}},
    postaction={decorate},
    shorten >=0.4pt},
  big arrow/.default=black}


\node[myv1] [label = left: \text{\huge{ $v_1$}}] (v10) at (17, 6) {};
\node[myv1] [label = left: \text{ \huge{$v_2$}}]  (v11) at (17, 4.75) {};
\node[myv1] [label = left: \text{\huge{ $v_3$}}] (v12) at (17, 3.25) {};
\node[myv1] [label = left: \text{\huge{ $v_4$}}] (v13) at (17, 2) {};
\node[myv1] [label = left: \text{\huge{$v_5$}}] (v14) at (17, 0.75) {};
\node[myv1] [label = left: \text{\huge{ $v_6$}}] (v15) at (17, -0.5) {};
\node[myv1] [label = left: \text{\huge{ $v_7$}}] (v16) at (17, -1.75) {};
\node[myv1] [label = left: \text{\huge{ $v_8$}}] (v17) at (17, -3) {};
\node[myv1] [label = left: \text{\huge{$v_9$}}] (v18) at (17, -4.25) {};
\node[myv1] [label = left: \text{\huge{ $u$}}] (u) at (17, -6) {};

\node[myv1] [label = right: \text{\huge{ $C_1$}}] (k6) at (23, 4) {};
\node[myv1] [label = right: \text{\huge{ $C_2$}}] (k7) at (23, 2) {};
\node[myv1] [label = right: \text{\huge{ $C_3$}}] (k8) at (23, 0) {};
\node[myv1] [label = right: \text{\huge{ $C_4$}}] (k9) at (23, -2) {};
\node[myv1] [label = right: \text{\huge{ $C_5$}}] (k10) at (23, -4) {};

\node [mvy5] [label= {}, fit=(v10)(v11)(v12)(v13)(v14)(v15)(v16)(v17)(v18)(u), inner ysep=1ex, inner xsep=8ex] {};

\node [mvy5] [label={}, fit=(k6)(k7)(k8)(k9)(k10), inner ysep=4ex, inner xsep=8ex] {};

\draw (v10) -- (k6) {};

\draw (v11) -- (k7) {};

\draw (v12) -- (k6) {};
\draw (v12) -- (k8) {};

\draw (v13) -- (k6) {};
\draw (v13) -- (k7) {};
\draw (v13) -- (k9) {};

\draw (v14) -- (k7) {};
\draw (v14) -- (k10) {};

\draw (v15) -- (k8) {};

\draw (v16) -- (k9) {};
\draw (v17) -- (k9) {};

\draw (v18) -- (k10) {};

\draw (u) -- (k6) {};
\draw (u) -- (k7) {};
\draw (u) -- (k8) {};
\draw (u) -- (k9) {};
\draw (u) -- (k10) {};

\end {tikzpicture}}

==> figure_09.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text}
\usetikzlibrary{decorations.pathmorphing}

\resizebox{0.80\textwidth}{!}{\begin{tikzpicture}[myv1/.style={circle, draw, inner sep=3.5pt, line width = 1 mm, fill=black},myv4/.style={rectangle, draw,dotted,inner sep=0pt, line width = 0.2mm},mvy5/.style={ellipse, draw, line width = 1mm},mydummy/.style={circle, inner sep=0pt, fill=white}]

\tikzset{
  big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=4,#1]{>}}},
    postaction={decorate},
    shorten >=0.4pt},
  big arrow/.default=black}

 % \node [label=above: $\Large{r}$](z)  at (0,4) {};
\node[myv1] [label = left: \text{\Large $v_1$}] (v1) at (0, 0) {};
\node[mydummy] [label=] (v11l) at (-1, 0) {};
\node[mydummy] [label=] (v11b) at (0, -0.5) {};

\node[myv1] [label = right: \text{\Large $v_2$}] (v2) at (2, 2) {};
\node[mydummy] [label=] (v21a) at (2, 2.5) {};
\node[mydummy] [label=] (v21l) at (1.5, 2) {};

\node[myv1] [label = below: \text{\Large $v_3$}] (v3) at (4, 0) {};
\node[mydummy] [label=] (v31b) at (4, -0.5) {};
\node[mydummy] [label=] (v32b) at (4, -1) {};
\node[mydummy] [label=] (v33b) at (4, -1.5) {};
\node[mydummy] [label=] (v31a) at (4, 0.5) {};
\node[mydummy] [label=] (v31l) at (3.5, 0) {};
\node[mydummy] [label=] (v31r) at (4.5, 0) {};

\node[myv1] [label = right: \text{\Large $v_4$}] (v4) at (6, 2) {};
%\node[mydummy] [label=] (v41a) at (6, 1.5);
\node[mydummy] [label=] (v42a) at (6, 0.5) {};

\node[myv1] [label = below: \text{\Large $v_5$}] (v5) at (8, 0) {};
\node[mydummy] [label=] (v51b) at (8, -0.5) {};

\node[myv1] [label = below: \text{\Large $v_6$}] (v6) at (10, 0) {};
\node[mydummy] [label=] (v62b) at (10, -1) {};

\node[myv1] [label = above: \text{\Large $v_7$}] (v7) at (10, 2) {};
\node[mydummy] [label=] (v71a) at (10, 2.5) {};
\node[mydummy] [label=] (v72a) at (10, 3) {};

\node[myv1] [label = above: \text{\Large $v_8$}] (v8) at (12, 2) {};

\node[myv1] [label = below: \text{\Large $v_9$}] (v9) at (12, 0) {};
\node[mydummy] [label=] (v92b) at (12, -0.5) {};

\node[myv1] [label = below: \text{\Large $v_{10}$}] (v10) at (14, 0) {};
\node[mydummy] [label=] (v101a) at (14, 0.5) {};
\node[mydummy] [label=] (v102b) at (14, -1) {};

\draw [label=](v1) -- (v3);
\draw [label=](v2) -- (v3);
\draw [label=](v3) -- (v4);
\draw [label=](v3) -- (v5); 
\draw [label=](v4) -- (v5);
\draw [label=](v5) -- (v6);
\draw [label=](v6) -- (v7);
\draw [label=](v6) -- (v8);
\draw [label=](v6) -- (v9);
\draw [label=](v7) -- (v8);
\draw [label=](v7) -- (v9);
\draw [label=](v8) -- (v9);
\draw [label=](v9) -- (v10);

\node[myv4][fit= (v11l) (v1) (v3) (v31b) (v31r),  inner xsep=1.5ex, inner ysep=1.5ex, label=left:\text{\Large $C_1$}] {}; 
\node[myv4][fit=(v21a) (v3) (v33b) (v21l),  inner xsep=1.5ex, inner ysep=1.5ex, label=below: \text{\Large $C_2$}] {}; 
\node[myv4][fit=(v3) (v4) (v5) (v32b) (v31l) (v42a),  inner xsep=1.5ex, inner ysep=1.5ex, label= below: \text{\Large $C_3$}] {};
\node[myv4][fit= (v5) (v6)(v51b),  inner xsep=1.5ex, inner ysep=1.5ex, label= above: \text{\Large $C_4$}] {};
\node[myv4][fit= (v6) (v62b) (v7) (v71a) (v8) (v9),  inner xsep=1.5ex, inner ysep=1.5ex, label= above: \text{\Large $C_5$}] {};
\node[myv4][fit= (v92b) (v10),  inner xsep=1.5ex, inner ysep=1.5ex, label= above: \text{\Large $C_6$}] {};

\end{tikzpicture}}

==> figure_10.tex <==
\iffalse
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations.text}
\usetikzlibrary{decorations.pathmorphing}
\fi
\resizebox{0.80\textwidth}{!}{\begin{tikzpicture}[myv1/.style={circle, draw, line width = 1 mm, fill=black},[myv2/.style={circle, draw, line width = 1 mm, fill=none}, myv4/.style={rectangle, draw,dotted,inner sep=0pt, line width = 0.05mm},mvy5/.style={ellipse, draw, line width = 1mm},[mydummy/.style={circle, inner sep=0pt, fill=white}], [myv6/.style = {>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->}]

\tikzset{
  big arrow/.style={
    decoration={markings,mark=at position 1 with {\arrow[scale=4,#1]{>}}},
    postaction={decorate},
    shorten >=0.4pt},
  big arrow/.default=black}

\node [label =]  (v1L) at (0, 0) {};
\node [label =]  (v1R) at (2, 0) {};

\node [label =] (v2L) at (3, 0) {};
\node [label =] (v2R) at (5, 0) {};

\node [label =] (v3L) at (1, -1.5) {};
\node [label =] (v3R) at (8, -1.5) {};

\node [label =] (v4L) at (7, 0) {};
\node [label =] (v4R) at (9, 0) {};

\node [label =] (v5L) at (6, -4.5) {};
\node [label =] (v5R) at (11, -4.5) {};

\node [label =] (v6L) at (10, -3) {};
\node [label =] (v6R) at (15, -3) {};

\node [label =] (v7L) at (13, -1.5) {};
\node [label =] (v7R) at (17, -1.5) {};

\node [label =] (v8L) at (14, 0) {};
\node [label =] (v8R) at (16, 0) {};

\node [label =] (v9L) at (12, -4.5) {};
\node [label =] (v9R) at (19, -4.5) {};

\node [label =] (v10L) at (18, -3) {};
\node [label =] (v10R) at (21, -3) {};

\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v1L) -- (v1R) node[midway, above] {\huge{$I_{v_1}$}};


\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v2L) -- (v2R) node[midway, above] {\huge{$I_{v_2}$}};
%\draw [decoration={text along path, raise=10pt,text={\huge{$I_{v_2}$}},text align={center}}, decorate]  (v2L) -- (v2R);

\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v3L) -- (v3R) node[midway, above] {\huge{$I_{v_3}$}};

\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v4L) -- (v4R) node[midway, above] {\huge{$I_{v_4}$}};

    
\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v5L) -- (v5R) node[midway, above] {\huge{$I_{v_5}$}};

\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v6L) -- (v6R) node[midway, above] {\huge{$I_{v_6}$}};

\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v7L) -- (v7R) node[midway, above] {\huge{$I_{v_7}$}};

\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v8L) -- (v8R) node[midway, above] {\huge{$I_{v_8}$}};

\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v9L) -- (v9R) node[midway, above] {\huge{$I_{v_9}$}};

\draw [>={Bracket[width=6mm,line width=1pt,length=1.5mm]},<->] (v10L) -- (v10R) node[midway, above] {\huge{$I_{v_{10}}$}};

\end {tikzpicture}}


